Causality-aware Concept Extraction based on Knowledge-guided Prompting

Concepts benefit natural language understanding but are far from complete in existing knowledge graphs (KGs). Recently, pre-trained language models (PLMs) have been widely used in text-based concept extraction (CE). However, PLMs tend to mine the co-occurrence associations from massive corpus as pre-trained knowledge rather than the real causal effect between tokens. As a result, the pre-trained knowledge confounds PLMs to extract biased concepts based on spurious co-occurrence correlations, inevitably resulting in low precision. In this paper, through the lens of a Structural Causal Model (SCM), we propose equipping the PLM-based extractor with a knowledge-guided prompt as an intervention to alleviate concept bias. The prompt adopts the topic of the given entity from the existing knowledge in KGs to mitigate the spurious co-occurrence correlations between entities and biased concepts. Our extensive experiments on representative multilingual KG datasets justify that our proposed prompt can effectively alleviate concept bias and improve the performance of PLM-based CE models.The code has been released on https://github.com/siyuyuan/KPCE.

==> Table/cluster.tex <==

\begin{figure}[t]
    \centering
\pgfplotsset{width=0.8\linewidth,height=0.5\linewidth,compat=1.16}
\footnotesize
\begin{tikzpicture}
\begin{axis}[
    xlabel={K: The number of clusters},
    ylabel={Normalized Score},
    xmin=2, xmax=30,
    ymin=-0.1, ymax=2,
    xtick={3, 5, 10, 15, 17, 20, 25, 30},
    ytick={0, 0.5, 1.0, 1.5, 2.0},
    legend pos=south east,
    ymajorgrids=true,
    xmajorgrids=true,
    % nodes near coords, 
    % nodes near coords align={vertical},
    grid style=dashed,
    x label style={at={(axis description cs:0.5,-0.125)},anchor=north},
    y label style={at={(axis description cs:-0.15,0.5)},anchor=south},
    legend style={nodes={scale=0.5, transform shape}}
]
\addplot[
    color=Blue,
    mark=o,
    mark size=1pt,
    ]
    coordinates {
    (3, 0.03)
(4, 0.0)
(5, 0.06)
(6, 0.11)
(7, 0.13)
(8, 0.21)
(9, 0.19)
(10, 0.4)
(11, 0.36)
(12, 0.45)
(13, 0.48)
(14, 0.56)
(15, 0.58)
(16, 0.76)
(17, 0.86)
(18, 0.76)
(19, 0.82)
(20, 0.95)
(21, 0.83)
(22, 0.99)
(23, 0.97)
(24, 0.99)
(25, 0.95)
(26, 0.93)
(27, 0.95)
(28, 1.0)
(29, 1.0)
(30, 0.86)
    };
    \addlegendentry{SC}
    
\addplot[
    color=Maroon,
    mark=x,
    mark size=1.5pt,
    ]
    coordinates {
    (3, 0.26)
(4, 0.0)
(5, 0.27)
(6, 0.41)
(7, 0.29)
(8, 0.49)
(9, 0.31)
(10, 1.0)
(11, 0.69)
(12, 0.81)
(13, 0.69)
(14, 0.79)
(15, 0.73)
(16, 0.92)
(17, 0.97)
(18, 0.73)
(19, 0.7)
(20, 0.85)
(21, 0.6)
(22, 0.77)
(23, 0.69)
(24, 0.63)
(25, 0.53)
(26, 0.45)
(27, 0.45)
(28, 0.44)
(29, 0.42)
(30, 0.24)
    };
    \addlegendentry{CHI}

\addplot[
    color=Green,
    mark=diamond,
    mark size=1.5pt,
    ]
    coordinates {
    (3, 0.29)
(4, 0.0)
(5, 0.33)
(6, 0.52)
(7, 0.42)
(8, 0.7)
(9, 0.49)
(10, 1.4)
(11, 1.06)
(12, 1.26)
(13, 1.17)
(14, 1.36)
(15, 1.31)
(16, 1.69)
(17, 1.83)
(18, 1.49)
(19, 1.52)
(20, 1.80)
(21, 1.42)
(22, 1.76)
(23, 1.66)
(24, 1.62)
(25, 1.48)
(26, 1.38)
(27, 1.4)
(28, 1.44)
(29, 1.42)
(30, 1.1)
    };
    \addlegendentry{SC+CHI}
    
\end{axis}
\end{tikzpicture}
    \caption{The scores of Silhouette Coefficient (SC) and Calinski Harabaz Index (CHI) under different cluster numbers. The scores are normalized with feature scaling for a fair comparison.}
    \label{fig:cluster}
\end{figure}
